Scalable controllability analysis of structured networks

This paper deals with strong structural controllability of structured networks. A structured network is a family of structured systems (called node systems) that are interconnected by means of a structured interconnection law. The node systems and their structured interconnection law are given by pattern matrices. It is shown that a structured network is strongly structurally controllable if and only if an associated structured system is. This structured system will in general have a very large state space dimension, and therefore existing tests for verifying strong structural controllability are not tractable. The main result of this paper circumvents this problem. We show that controllability can be tested by replacing the original network by a new network in which all original node systems have been replaced by (auxiliary) node systems with state space dimensions either 1 or 2. Hence, controllability of the original network can be verified by testing controllability of a structured system with state space dimension at most twice the number of node systems, regardless of the state space dimensions of the original node systems.

==> f_ABWC.tex <==
\begin{figure}
    \centering
    \newcommand{\myfavcolor}{\color{red}}
    \begin{subfigure}{0.5\textwidth}
        \centering
        \scalebox{0.5}{
            \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
                \newcommand{\sR}{.8cm}
                \newcommand{\bR}{3cm}

                \tikzset{VS1/.style = {shape = circle,
                        color=black,
                        fill=white!80!black,
                        minimum size=0.4cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                \tikzset{VS2/.style = {shape = circle,
                        color=white!75!black,
                        fill=white!,
                        minimum size=2.5cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                % Phantom nodes to make a frame
                \node at (-7,5.5) {};
                \node at (-7,-5.5) {};
                \node at (7,-5.5) {};
                \node at (7,5.5) {};

                % Node systems

                % Node system 7
                \begin{scope}[shift={(0:\bR)}]
                    \newcommand{\rotation}{-90}

                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (7\theta) at (\theta*90-\rotation: \sR) {};}

                    \draw (71) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (72);
                    \draw (71) to (74);
                    \draw (72) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (71);
                    \draw (72) to [out=-160-\rotation, in=-200-\rotation, looseness = 10] (72);
                    \draw (74) to (73);
                    \draw (73) to (72);
                \end{scope}

                % Node system 5
                \begin{scope}[shift={(60:\bR)}]
                    \newcommand{\rotation}{-90}

                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (5\theta) at (\theta*90-\rotation: \sR) {};}

                    \draw (51) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (52);
                    \draw (51) to (53);
                    \draw (52) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (51);
                    \draw (52) to [out=-205 - \rotation, in=-245 - \rotation, looseness = 10] (52);
                    \draw (53) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (54);
                    \draw (54) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (53);
                \end{scope}

                % Node system 2
                \begin{scope}[shift={(120:\bR)}]
                    \newcommand{\rotation}{90}

                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (2\theta) at (\theta*90 - \rotation: \sR) {};}

                    \draw[dashed] (21) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (22);
                    \draw (21) to (23);
                    \draw (22) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (21);
                    \draw (22) to [out=-115-\rotation, in=-155-\rotation, looseness = 10] (22);
                    \draw[dashed] (23) to (22);
                    \draw (23) to (24);
                    \draw (24) to (22);
                \end{scope}

                % Node system 1
                \begin{scope}[shift={(180:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (1\theta) at (\theta*90: \sR) {};}

                    \draw (11) to [out=-145, in=55, looseness = 1] (12);
                    \draw (11) to (14);
                    \draw (12) to [out=35, in=-125, looseness = 1] (11);
                    \draw (12) to [out=-115, in=-155, looseness = 10] (12);
                    \draw (14) to (13);
                    \draw (13) to (12);
                \end{scope}

                % Node system 3
                \begin{scope}[shift={(240:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (3\theta) at (\theta*90: \sR) {};}

                    \draw (31) to [out=-145, in=55, looseness = 1] (32);
                    \draw (31) to (33);
                    \draw (32) to [out=35, in=-125, looseness = 1] (31);
                    \draw (32) to [out=-115, in=-155, looseness = 10] (32);
                    \draw (33) to [out=35, in=-125, looseness = 1] (34);
                    \draw (34) to [out=-145, in=55, looseness = 1] (33);
                \end{scope}

                % Node system 6
                \begin{scope}[shift={(300:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (6\theta) at (\theta*90: \sR) {};}

                    \draw[dashed] (61) to [out=-145, in=55, looseness = 1] (62);
                    \draw (61) to (64);
                    \draw (62) to [out=35, in=-125, looseness = 1] (61);
                    \draw (62) to [out=-115, in=-155, looseness = 10] (62);
                    \draw (63) to [out=-115, in=-155, looseness = 10] (63);
                    \draw (64) to (63);
                \end{scope}

                % Node system 4
                \begin{scope}[shift={(0,0)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (4\theta) at (\theta*90: \sR) {};}

                    \draw[dashed] (41) to [out=-145, in=55, looseness = 1] (42);
                    \draw (41) to (44);
                    \draw (42) to [out=35, in=-125, looseness = 1] (41);
                    \draw (42) to [out=-115, in=-155, looseness = 10] (42);
                    \draw (44) to (43);
                    \draw (43) to (42);
                \end{scope}

                % Input nodes. Scaling is 1/0.6 = 1.67 to make the labels non-scaled
                \node[VS1] (u1) at (180: 2*\bR) [label=left:\scalebox{2}{$u_1$}] {};
                \node[VS1] (u2) at (90: 1.5*\bR) [label=above:\scalebox{2}{$u_2$}] {};
                \node[VS1] (u3) at (0: 2*\bR) [label=right:\scalebox{2}{$u_3$}] {};
                \node[VS1] (u4) at (-90: 1.5*\bR) [label=below:\scalebox{2}{$u_4$}] {};

                % Network topology

                % In node system k, k1 is the output node and k2 is the input node

                \draw (11) to [out=-65, in=90, looseness = 1](32);
                \draw (11) to (42);
                % (21) to (22) already drawn.
                \draw (21) to [out=-110, in=110, looseness = 1](42);
                \draw (31) to [out=180, in=-90, looseness = 1] (12);
                % (41) to (42) already drawn
                \draw (51) to [out=-150, in=80, looseness = 1] (42);
                \draw[dashed] (61) to [out=180, in=-90, looseness = 1] (42);
                % (61) to (62) already drawn
                \draw (61) to (72);
                \draw (71) to (52);
                \draw (71) to [out=180, in=90, looseness = 1] (62);

                \draw (u1) to (12);
                \draw (u2) to (22);
                \draw (u3) to (72);
                \draw[dashed] (u4) to [out=180, in=-90, looseness = 1] (32);
                \draw (u4) to [out=45, in=-90, looseness = 1](62);

        \end{tikzpicture}}
        \subcaption{The graph associated with  $\protect \bbm \calA + \calB \calW \calC & \calB\calH \protect \ebm$.}
        \label{f:aABWC}
    \end{subfigure}

    \begin{subfigure}{0.5\textwidth}
        \centering
        \scalebox{0.5}{
            \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
                \newcommand{\sR}{.5656cm}
                \newcommand{\bR}{3cm}

                \tikzset{VS1/.style = {shape = circle,
                        color=black,
                        fill=white!80!black,
                        minimum size=0.4cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                \tikzset{VS2/.style = {shape = circle,
                        color=white!75!black,
                        fill=white,
                        minimum size=2.5cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                % Phantom nodes to make a frame
                \node at (-7,5.5) {};
                \node at (-7,-5.5) {};
                \node at (7,-5.5) {};
                \node at (7,5.5) {};

                % Node systems

                % Node system 7
                \begin{scope}[shift={(0:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (7\theta) at (\theta*180: \sR) {};}

                    \draw (71) to [out=10, in=170, looseness=1] (72);
                    \draw (72) to [out=-170, in=-10, looseness=1] (71);
                \end{scope}

                % Node system 5
                \begin{scope}[shift={(60:\bR)}]
                    \node[VS2] at (0,0) {};
                    \node[VS1] (51) at (0,0) {};

                    \draw (51) to [out=110, in=70, looseness=10] (51);
                \end{scope}

                % Node system 2
                \begin{scope}[shift={(120:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (2\theta) at (\theta*180: \sR) {};}

                    \draw[dashed] (21) to [out=-160, in=160, looseness=10] (21);
                    \draw (21) to [out=10, in=170, looseness=1] (22);
                    \draw (22) to [out=-170, in=-10, looseness=1] (21);
                \end{scope}

                % Node system 1
                \begin{scope}[shift={(180:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (1\theta) at (\theta*180: \sR) {};}

                    \draw (11) to [out=10, in=170, looseness=1] (12);
                    \draw (12) to [out=-170, in=-10, looseness=1] (11);
                \end{scope}

                % Node system 3
                \begin{scope}[shift={(240:\bR)}]
                    \node[VS2] at (0,0) {};
                    \node[VS1] (31) at (0,0) {};

                    \draw (31) to [out=-105, in=-145, looseness=10] (31);
                \end{scope}

                % Node system 6
                \begin{scope}[shift={(300:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (6\theta) at (\theta*180: \sR) {};}

                    \draw (61) to [out=-90, in=-130, looseness=10] (61);
                    \draw (61) to (62);
                \end{scope}

                % Node system 4
                \begin{scope}[shift={(0,0)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (4\theta) at (\theta*180: \sR) {};}

                    \draw (41) to [out=-90, in=-130, looseness=10] (41);
                    \draw (41) to [out=10, in=170, looseness=1] (42);
                    \draw (42) to [out=-170, in=-10, looseness=1] (41);
                \end{scope}

                % Input nodes
                \node[VS1] (u1) at (180: 2*\bR) [label=left:\scalebox{2}{$u_1$}] {};
                \node[VS1] (u2) at (90: 1.5*\bR) [label=above:\scalebox{2}{$u_2$}] {};
                \node[VS1] (u3) at (0: 2*\bR) [label=right:\scalebox{2}{$u_3$}] {};
                \node[VS1] (u4) at (-90: 1.5*\bR) [label=below:\scalebox{2}{$u_4$}] {};

                % Network topology

                % In node system k, k1 is both the output node and the input node

                \draw (11) to [out=-35, in=115, looseness=1] (31);
                \draw (11) to [out=35, in=145, looseness=1] (41);
                % (21) to (21) already drawn.
                \draw (21) to (41);
                \draw (31) to [out=145, in=-65, looseness=1] (11);
                % (41) to (41) already drawn
                \draw (51) to (41);
                \draw[dashed] (61) to (41);
                % (61) to (61) already drawn
                \draw (61) to [out=40, in=-110, looseness=1] (71);
                \draw (71) to (51);
                \draw (71) to [out=-140, in=70, looseness=1] (61);

                \draw (u1) to (11);
                \draw (u2) to (21);
                \draw (u3) to [out=135, in=45, looseness=1] (71);
                \draw[dashed] (u4) to (31);
                \draw (u4) to (62);
        \end{tikzpicture}}
        \subcaption{The graph associated with $\big[ \calhA + \calhB \calW \calhC \quad \calhB\calH \big]$.}
        \label{f:rABCWH}
    \end{subfigure}
    \caption{Original and reduced graph of $\big[ \calA + \calB \calW \calC \quad \calB\calH \big]$.}
    \label{f:ABWC}
    \vspace{-5mm}
\end{figure}

==> f_A_1.tex <==
\begin{figure}[h!]
\centering
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
		\tikzset{VS1/.style = {shape = circle,
                color=black,
                fill=white!80!black,
                minimum size=0.5cm,
                text = black,
                inner sep = 2pt,
                outer sep = 1pt,
                draw}
        }

        \foreach \theta in {1,2,3,4}{\node[VS1] (1\theta) at (\theta*90: 1cm) {$\theta$};}
        \node[VS1] (15) at (2,1) {$5$};

        \draw (11) to [out=-145, in=55, looseness = 1] (12);
        \draw (11) to (14);
        \draw (12) to [out=35, in=-125, looseness = 1] (11);
        \draw (12) to [out=-115, in=-155, looseness = 10] (12);
        \draw (14) to (13);
        \draw (13) to (12);

        \draw (11) to (15);
	\end{tikzpicture}
	\caption{The graph $G(\col(\calA_1,\calC_1))$.}
    \vspace{-3mm}
	\label{f:A_1_1}
\end{figure}

==> f_counter.tex <==
\begin{figure}[h!]
		\centering
		\begin{subfigure}{0.2\textwidth}
		\centering
		\scalebox{0.7}{
		\begin{tikzpicture}[scale=0.5]
		\tikzset{VS1/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=2cm,
				text = black,
				inner sep = 2pt,
				outer sep = 1pt,
				minimum size = 5}
		}
		\tikzset{VS2/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=1cm,
				text = black,
				inner sep = 1pt,
				outer sep = 1pt,
				minimum size = 1}
		}				
%	     %%%%%%%%%%%%%%% node  1 %%%%%%%%%%%%%
\node[VS1,draw] (1) at (0,0){$1$};
\node[VS1,draw] (2) at (4,2){$2$};
\node[VS1,draw] (3) at (2,0){$3$};
\node[VS1,draw] (4) at (4,0){$4$};
\node[VS1,draw] (5) at (6,0){$5$};
\node[VS2,draw] (6) at (-2,0){$u_1$};
\node[VS2,draw] (7) at (4,4){$u_2$};
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(3);   
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](3)(4);   
\Edge[ style = {->,> = latex',pos =0.2,thin,dashed},color=black, labelstyle={inner sep=0pt}](2)(4);   
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](4)(5);   
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](6)(1);  
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](7)(2);  

\Loop[style={> = latex',->, out=60, in=120,thin,dashed}, dist=2cm](5)
\Loop[style={> = latex',->, out=60, in=120,thin}, dist=2cm](3)
%\Loop[style={> = latex',->, out=30, in=-30,thin}, dist=2cm](3)%%%%%%%%%%%    edges \calW      %%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}}
		\end{subfigure}
		\caption{An example of an NSS with serial interconnection network.}
		\label{f:counter}
	\end{figure}

==> f_counter1.tex <==
\begin{figure}[h!]
		\centering
\begin{subfigure}{0.2\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.5]
		\tikzset{VS1/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=2cm,
				text = black,
				inner sep = 2pt,
				outer sep = 1pt,
				minimum size = 1}
		}		
%	     %%%%%%%%%%%%%%% node  1 %%%%%%%%%%%%%
\node[VS1,draw] (1) at (0,0){$u$};
\node[VS1,draw] (2) at (3,1.5){$1$};
\node[VS1,draw] (3) at (3,-1.5){$2$};
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(2);   
 \Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(3);   
\Loop[style={> = latex',->, out=30, in=-30,thin}, dist=2cm](2);
\Loop[style={> = latex',->, out=30, in=-30,thin,color=white}, dist=2cm](3)
%%%%%%%%%%%%%%%%%%%%    edges \calW      %%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}}
		\caption{$G(\protect  \bbm \calA + \calB \calW \calC & \calB\calH \protect \ebm)$}
		\label{f:counter1_1}
		\end{subfigure}
\begin{subfigure}{0.2\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.5]
		\tikzset{VS1/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=2cm,
				text = black,
				inner sep = 2pt,
				outer sep = 1pt,
				minimum size = 1}
		}		
%	     %%%%%%%%%%%%%%% node  1 %%%%%%%%%%%%%
\node[VS1,draw] (1) at (0,0){$u$};
\node[VS1,draw] (2) at (3,1.5){$1$};
\node[VS1,draw] (3) at (3,-1.5){$2$};
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(2);   
 \Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(3);   
\Loop[style={> = latex',->, out=30, in=-30,thin,dashed}, dist=2cm](2)
\Loop[style={> = latex',->, out=30, in=-30,thin}, dist=2cm](3)
%%%%%%%%%%%%%%%%%%%%    edges \calW      %%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}}
		\caption{$G(\protect  \bbm \calbA + \calB \calW \calC & \calB\calH \protect \ebm)$}
		\label{f:counter1_2}
		\end{subfigure}
		\begin{subfigure}{0.4\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.5]
		\tikzset{VS1/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=2cm,
				text = black,
				inner sep = 2pt,
				outer sep = 1pt,
				minimum size = 1}
		}		
%	     %%%%%%%%%%%%%%% node  1 %%%%%%%%%%%%%
\node[VS1,draw] (1) at (0,0){$u$};
\node[VS1,draw] (2) at (3,1.5){$1$};
\node[VS1,draw] (3) at (3,-1.5){$2$};
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(2);   
 \Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(3);   
 \Loop[style={> = latex',->, out=30, in=-30,thin,color=white}, dist=2cm](3)
 \Loop[style={> = latex',->, out=30, in=-30,thin,color=white}, dist=2cm](2)
%\Loop[style={> = latex',->, out=30, in=-30,thin,dashed}, dist=2cm](2)
%\Loop[style={> = latex',->, out=30, in=-30,thin}, dist=2cm](3)%%%%%%%%%%%    edges \calW      %%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}}
		\caption{$G(\protect  \bbm \calW & \calH \protect \ebm)$}
		\label{f:counter1_3}
		\end{subfigure}
		\caption{Example such that $(\calA,\calB,\calC, \calW,\calH)$ is controllable while $G(\protect  \bbm \calW & \calH \protect \ebm)$ is not colorable.}
		\label{f:counter1}
	\end{figure}



==> f_counter2.tex <==
\begin{figure}[h!]
		\centering
\begin{subfigure}{0.2\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.5]
		\tikzset{VS1/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=2cm,
				text = black,
				inner sep = 2pt,
				outer sep = 1pt,
				minimum size = 1}
		}		
%	     %%%%%%%%%%%%%%% node  1 %%%%%%%%%%%%%
\node[VS1,draw] (1) at (0,0){$u$};
\node[VS1,draw] (2) at (3,1.5){$1$};
\node[VS1,draw] (3) at (3,-1.5){$2$};
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(2);   
 \Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(3);   
\Loop[style={> = latex',->, out=30, in=-30,thin,dashed}, dist=2cm](2);
\Loop[style={> = latex',->, out=30, in=-30,thin,color=white}, dist=2cm](3)
%%%%%%%%%%%%%%%%%%%%    edges \calW      %%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}}
		\caption{$G(\protect  \bbm \calA + \calB \calW' \calC & \calB\calH \protect \ebm)$}
		\label{f:counter2_1}
		\end{subfigure}
\begin{subfigure}{0.2\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.5]
		\tikzset{VS1/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=2cm,
				text = black,
				inner sep = 2pt,
				outer sep = 1pt,
				minimum size = 1}
		}		
%	     %%%%%%%%%%%%%%% node  1 %%%%%%%%%%%%%
\node[VS1,draw] (1) at (0,0){$u$};
\node[VS1,draw] (2) at (3,1.5){$1$};
\node[VS1,draw] (3) at (3,-1.5){$2$};
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(2);   
 \Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(3);   
\Loop[style={> = latex',->, out=30, in=-30,thin,dashed}, dist=2cm](2)
\Loop[style={> = latex',->, out=30, in=-30,thin}, dist=2cm](3)
%%%%%%%%%%%%%%%%%%%%    edges \calW      %%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}}
		\caption{$G(\protect  \bbm \calbA + \calB \calW' \calC & \calB\calH \protect \ebm)$}
		\label{f:counter2_2}
		\end{subfigure}
		\begin{subfigure}{0.4\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.5]
		\tikzset{VS1/.style = {shape = circle,
				color=black,
				fill=white,
				minimum size=2cm,
				text = black,
				inner sep = 2pt,
				outer sep = 1pt,
				minimum size = 1}
		}		
%	     %%%%%%%%%%%%%%% node  1 %%%%%%%%%%%%%
\node[VS1,draw] (1) at (0,0){$u$};
\node[VS1,draw] (2) at (3,1.5){$1$};
\node[VS1,draw] (3) at (3,-1.5){$2$};
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(2);   
\Edge[ style = {->,> = latex',pos =0.2,thin},color=black, labelstyle={inner sep=0pt}](1)(3);   
\Loop[style={> = latex',->, out=30, in=-30,thin}, dist=2cm](2)
\Loop[style={> = latex',->, out=30, in=-30,thin,color=white}, dist=2cm](3)
%\Loop[style={> = latex',->, out=30, in=-30,thin,dashed}, dist=2cm](2)
%\Loop[style={> = latex',->, out=30, in=-30,thin}, dist=2cm](3)%%%%%%%%%%%    edges \calW      %%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}}
		\caption{$G(\protect  \bbm \calW' & \calH \protect \ebm)$}
		\label{f:counter2_3}
		\end{subfigure}
		\caption{Example such that $(\calA,\calB,\calC, \calW',\calH)$ is not controllable while $G(\protect  \bbm \calW' & \calH \protect \ebm)$ is colorable.}
		\label{f:counter2}
	\end{figure}

==> f_re_Net.tex <==
\begin{figure}
    \centering
    \newcommand{\myfavcolor}{\color{red}}
    \begin{subfigure}{0.5\textwidth}
        \centering
        \scalebox{0.5}{
            \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
                \newcommand{\sR}{.8cm}
                \newcommand{\bR}{3cm}

                \tikzset{VS1/.style = {shape = circle,
                        color=black,
                        fill=white!80!black,
                        minimum size=0.4cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                \tikzset{VS2/.style = {shape = circle,
                        color=white!75!black,,
                        fill=white,
                        minimum size=2.5cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                % Phantom nodes to make a frame
                \node at (-7,5.5) {};
                \node at (-7,-5.5) {};
                \node at (7,-5.5) {};
                \node at (7,5.5) {};

                % Node systems

                % Node system 7
                \begin{scope}[shift={(0:\bR)}]
                    \newcommand{\rotation}{-90}

                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (7\theta) at (\theta*90-\rotation: \sR) {};}

                    \draw (71) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (72);
                    \draw (71) to (74);
                    \draw (72) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (71);
                    \draw[dashed] (72) to [out=-160-\rotation, in=-200-\rotation, looseness = 10] (72);
                    \draw (74) to (73);
                    \draw (73) to (72);

                    \draw (71) to [out=-160-\rotation, in=-200-\rotation, looseness = 10] (71);
                    \draw (73) to [out=20-\rotation, in=-20-\rotation, looseness = 10] (73);
                    \draw (74) to [out=20-\rotation, in=-20-\rotation, looseness = 10] (74);
                \end{scope}

                % Node system 5
                \begin{scope}[shift={(60:\bR)}]
                    \newcommand{\rotation}{-90}

                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (5\theta) at (\theta*90-\rotation: \sR) {};}

                    \draw (51) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (52);
                    \draw (51) to (53);
                    \draw (52) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (51);
                    \draw[dashed] (52) to [out=-205 - \rotation, in=-245 - \rotation, looseness = 10] (52);
                    \draw (53) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (54);
                    \draw (54) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (53);

                    \draw (51) to [out=20-\rotation, in=-20-\rotation, looseness = 10] (51);
                    \draw (53) to [out=-115-\rotation, in=-155-\rotation, looseness = 10] (53);
                    \draw (54) to [out=20-\rotation, in=-20-\rotation, looseness = 10] (54);
                \end{scope}

                % Node system 2
                \begin{scope}[shift={(120:\bR)}]
                    \newcommand{\rotation}{90}

                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (2\theta) at (\theta*90 - \rotation: \sR) {};}

                    \draw[dashed] (21) to [out=-145-\rotation, in=55-\rotation, looseness = 1] (22);
                    \draw (21) to (23);
                    \draw (22) to [out=35-\rotation, in=-125-\rotation, looseness = 1] (21);
                    \draw[dashed] (22) to [out=-115-\rotation, in=-155-\rotation, looseness = 10] (22);
                    \draw[dashed] (23) to (22);
                    \draw (23) to (24);
                    \draw (24) to (22);

                    \draw (21) to [out=-205-\rotation, in=-245-\rotation, looseness = 10] (21);
                    \draw (23) to [out=-70-\rotation, in=-110-\rotation, looseness = 10] (23);
                    \draw (24) to [out=20-\rotation, in=-20-\rotation, looseness = 10] (24);
                \end{scope}

                % Node system 1
                \begin{scope}[shift={(180:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (1\theta) at (\theta*90: \sR) {};}

                    \draw (11) to [out=-145, in=55, looseness = 1] (12);
                    \draw (11) to (14);
                    \draw (12) to [out=35, in=-125, looseness = 1] (11);
                    \draw[dashed] (12) to [out=-115, in=-155, looseness = 10] (12);
                    \draw (14) to (13);
                    \draw (13) to (12);

                    \draw (11) to [out=110, in=70, looseness = 10] (11);
                    \draw (13) to [out=-25, in=-65, looseness = 10] (13);
                    \draw (14) to [out=-25, in=-65, looseness = 10] (14);
                \end{scope}

                % Node system 3
                \begin{scope}[shift={(240:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (3\theta) at (\theta*90: \sR) {};}

                    \draw (31) to [out=-145, in=55, looseness = 1] (32);
                    \draw (31) to (33);
                    \draw (32) to [out=35, in=-125, looseness = 1] (31);
                    \draw[dashed] (32) to [out=-115, in=-155, looseness = 10] (32);
                    \draw (33) to [out=35, in=-125, looseness = 1] (34);
                    \draw (34) to [out=-145, in=55, looseness = 1] (33);

                    \draw (31) to [out=110, in=70, looseness = 10] (31);
                    \draw (33) to [out=-25, in=-65, looseness = 10] (33);
                    \draw (34) to [out=65, in=25, looseness = 10] (34);
                \end{scope}

                % Node system 6
                \begin{scope}[shift={(300:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (6\theta) at (\theta*90: \sR) {};}

                    \draw[dashed] (61) to [out=-145, in=55, looseness = 1] (62);
                    \draw (61) to (64);
                    \draw (62) to [out=35, in=-125, looseness = 1] (61);
                    \draw[dashed] (62) to [out=-115, in=-155, looseness = 10] (62);
                    \draw[dashed] (63) to [out=-115, in=-155, looseness = 10] (63);
                    \draw (64) to (63);

                    \draw (61) to [out=110, in=70, looseness = 10] (61);
                    \draw (64) to [out=20, in=-20, looseness = 10] (64);
                \end{scope}

                % Node system 4
                \begin{scope}[shift={(0,0)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2,3,4}{\node[VS1] (4\theta) at (\theta*90: \sR) {};}

                    \draw[dashed] (41) to [out=-145, in=55, looseness = 1] (42);
                    \draw (41) to (44);
                    \draw (42) to [out=35, in=-125, looseness = 1] (41);
                    \draw[dashed] (42) to [out=-115, in=-155, looseness = 10] (42);
                    \draw (44) to (43);
                    \draw (43) to (42);

                    \draw (41) to [out=110, in=70, looseness = 10] (41);
                    \draw (43) to [out=-25, in=-65, looseness = 10] (43);
                    \draw (44) to [out=65, in=25, looseness = 10] (44);
                \end{scope}

                % Input nodes. Scaling is 1/0.6 = 1.67 to make the labels non-scaled
                \node[VS1] (u1) at (180: 2*\bR) [label=left:\scalebox{2}{$u_1$}] {};
                \node[VS1] (u2) at (90: 1.5*\bR) [label=above:\scalebox{2}{$u_2$}] {};
                \node[VS1] (u3) at (0: 2*\bR) [label=right:\scalebox{2}{$u_3$}] {};
                \node[VS1] (u4) at (-90: 1.5*\bR) [label=below:\scalebox{2}{$u_4$}] {};

                % Network topology

                % In node system k, k1 is the output node and k2 is the input node

                \draw (11) to [out=-65, in=90, looseness = 1](32);
                \draw (11) to (42);
                % (21) to (22) already drawn.
                \draw (21) to [out=-110, in=110, looseness = 1](42);
                \draw (31) to [out=180, in=-90, looseness = 1] (12);
                % (41) to (42) already drawn
                \draw (51) to [out=-150, in=80, looseness = 1] (42);
                \draw[dashed] (61) to [out=180, in=-90, looseness = 1] (42);
                % (61) to (62) already drawn
                \draw (61) to (72);
                \draw (71) to (52);
                \draw (71) to [out=180, in=90, looseness = 1] (62);

                \draw (u1) to (12);
                \draw (u2) to (22);
                \draw (u3) to (72);
                \draw[dashed] (u4) to [out=180, in=-90, looseness = 1] (32);
                \draw (u4) to [out=45, in=-90, looseness = 1](62);

        \end{tikzpicture}}
        \subcaption{The graph associated with  $\protect \bbm \calbA + \calB \calW \calC & \calB\calH \protect \ebm$.}
        \label{f:bABWC}
    \end{subfigure}

    \begin{subfigure}{0.5\textwidth}
        \centering
        \scalebox{0.5}{
            \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
                \newcommand{\sR}{.5656cm}
                \newcommand{\bR}{3cm}

                \tikzset{VS1/.style = {shape = circle,
                        color=black,
                        fill=white!80!black,
                        minimum size=0.4cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                \tikzset{VS2/.style = {shape = circle,
                        color=white!75!black,,
                        fill=white,
                        minimum size=2.5cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                % Phantom nodes to make a frame
                \node at (-7,5.5) {};
                \node at (-7,-5.5) {};
                \node at (7,-5.5) {};
                \node at (7,5.5) {};

                % Node systems

                % Node system 7
                \begin{scope}[shift={(0:\bR)}]
                    \node[VS2] at (0,0) {};
                    \node[VS1] (71) at (0,0) {};

                    \draw[dashed] (71) to [out=110, in=70, looseness=10] (71);
                \end{scope}

                % Node system 5
                \begin{scope}[shift={(60:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (5\theta) at (\theta*180: \sR) {};}

                    \draw (51) to (52);
                \end{scope}

                % Node system 2
                \begin{scope}[shift={(120:\bR)}]
                    \node[VS2] at (0,0) {};
                    \node[VS1] (21) at (0,0) {};

                    \draw[dashed] (21) to [out=-160, in=160, looseness=10] (21);
                \end{scope}

                % Node system 1
                \begin{scope}[shift={(180:\bR)}]
                    \node[VS2] at (0,0) {};
                    \node[VS1] (11) at (0,0) {};

                    \draw[dashed] (11) to [out=110, in=70, looseness=10] (11);
                \end{scope}

                % Node system 3
                \begin{scope}[shift={(240:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (3\theta) at (\theta*180: \sR) {};}

                    \draw (31) to (32);
                \end{scope}

                % Node system 6
                \begin{scope}[shift={(300:\bR)}]
                    \node[VS2] at (0,0) {};
                    \foreach \theta in {1,2}{\node[VS1] (6\theta) at (\theta*180: \sR) {};}

                    \draw (61) to [out=-115, in=-155, looseness=10] (61);
                    \draw (61) to (62);
                \end{scope}

                % Node system 4
                \begin{scope}[shift={(0,0)}]
                    \node[VS2] at (0,0) {};
                    \node[VS1] (41) at (0,0) {};

                    \draw[dashed] (41) to [out=20, in=-20, looseness=10] (41);
                \end{scope}

                % Input nodes
                \node[VS1] (u1) at (180: 2*\bR) [label=left:\scalebox{2}{$u_1$}] {};
                \node[VS1] (u2) at (90: 1.5*\bR) [label=above:\scalebox{2}{$u_2$}] {};
                \node[VS1] (u3) at (0: 2*\bR) [label=right:\scalebox{2}{$u_3$}] {};
                \node[VS1] (u4) at (-90: 1.5*\bR) [label=below:\scalebox{2}{$u_4$}] {};

                % Network topology

                % In node system k, k1 is both the output node and the input node

                \draw (11) to [out=-55, in=90, looseness=1] (31);
                \draw (11) to (41);
                % (21) to (21) already drawn.
                \draw (21) to (41);
                \draw (31) to [out=130, in=-85, looseness=1] (11);
                % (41) to (41) already drawn
                \draw (51) to (41);
                \draw[dashed] (61) to (41);
                % (61) to (61) already drawn
                \draw (61) to [out=40, in=-115, looseness=1] (71);
                \draw (71) to (51);
                \draw (71) to [out=-145, in=70, looseness=1] (61);

                \draw (u1) to (11);
                \draw (u2) to (21);
                \draw (u3) to (71);
                \draw[dashed] (u4) to (31);
                \draw (u4) to (62);
        \end{tikzpicture}}

        \subcaption{The graph associated with $\big[\calhbA + \calhbB \calW \calhbC \quad \calhbB\calH\big]$.}
        \label{f:rbABCWH}
    \end{subfigure}
    \caption{Original and reduced graph of $\big[ \calbA + \calB \calW \calC \quad \calB\calH \protect\big]$.}
    \label{f:re_Net}
    \vspace{-5mm}
\end{figure}

==> f_topology.tex <==
\begin{figure}[h!]
		\centering
        \scalebox{0.5}{
            \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
                \newcommand{\sR}{.8cm}
                \newcommand{\bR}{3cm}

                \tikzset{VS1/.style = {shape = circle,
                        color=black,
                        fill=white!80!black,
                        minimum size=0.4cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                \tikzset{VS2/.style = {shape = circle,
                        color=black,
                        fill=white!95!black,
                        minimum size=1.5cm,
                        text = black,
                        inner sep = 2pt,
                        outer sep = 1pt,
                        draw}
                }

                % Node systems
                \node[VS2] (1) at (180: \bR) {\scalebox{2}{$1$}};
                \node[VS2] (2) at (120: \bR) {\scalebox{2}{$2$}};
                \node[VS2] (3) at (240: \bR) {\scalebox{2}{$3$}};
                \node[VS2] (4) at (0,0) {\scalebox{2}{$4$}};
                \node[VS2] (5) at (60: \bR) {\scalebox{2}{$5$}};
                \node[VS2] (6) at (300: \bR) {\scalebox{2}{$6$}};
                \node[VS2] (7) at (0: \bR) {\scalebox{2}{$7$}};

                % Input nodes
                \node[VS1] (u1) at (180: 2*\bR) [label=left:\scalebox{2}{$u_1$}] {};
                \node[VS1] (u2) at (90: 1.5*\bR) [label=above:\scalebox{2}{$u_2$}] {};
                \node[VS1] (u3) at (0: 2*\bR) [label=right:\scalebox{2}{$u_3$}] {};
                \node[VS1] (u4) at (-90: 1.5*\bR) [label=below:\scalebox{2}{$u_4$}] {};

                % Network topology

                \draw (1) to [out=-45, in=105, looseness = 1] (3);
                \draw (1) to (4);
                % (21) to (21) already drawn.
                \draw (2) to (4);
                \draw (3) to [out=135, in=-75, looseness = 1] (1);
                % (41) to (41) already drawn
                \draw (5) to (4);
                \draw[dashed] (6) to (4);
                % (61) to (61) already drawn
                \draw (6) to [out=50, in=-110, looseness = 1] (7);
                \draw (7) to (5);
                \draw (7) to [out=-140, in=80, looseness = 1] (6);

                \draw (u1) to (1);
                \draw (u2) to (2);
                \draw (u3) to (7);
                \draw[dashed] (u4) to (3);
                \draw (u4) to (6);

                \draw (2) to [out=-165, in=165, looseness = 10] (2);
                \draw (4) to [out=-100, in=-130, looseness = 10] (4);
                \draw (6) to [out=-30, in=-60, looseness = 10] (6);
            \end{tikzpicture}
        }
		\caption{The structured network of Example \ref{ex:1}.}
        \vspace{-4mm}
		\label{f:topology}
	\end{figure}

